Self-Supervised VQ-VAE for One-Shot Music Style Transfer

Neural style transfer, allowing to apply the artistic style of one image to another, has become one of the most widely showcased computer vision applications shortly after its introduction. In contrast, related tasks in the music audio domain remained, until recently, largely untackled. While several style conversion methods tailored to musical signals have been proposed, most lack the 'one-shot' capability of classical image style transfer algorithms. On the other hand, the results of existing one-shot audio style transfer methods on musical inputs are not as compelling. In this work, we are specifically interested in the problem of one-shot timbre transfer. We present a novel method for this task, based on an extension of the vector-quantized variational autoencoder (VQ-VAE), along with a simple self-supervised learning strategy designed to obtain disentangled representations of timbre and pitch. We evaluate the method using a set of objective metrics and show that it is able to outperform selected baselines.

==> figs/architecture.tex <==
% \documentclass{minimal}
% \usepackage{tikz}
% \usetikzlibrary{calc,positioning,arrows,fit,backgrounds,decorations.pathreplacing} 
% \usepackage{fontawesome,bbding}
% \begin{document}
{%
\scriptsize%\footnotesize
\begin{tikzpicture}[x=0.5cm,y=0.17cm,auto]
    \tikzset{
        %Define standard arrow tip
        >=stealth',
        %Define style for boxes
        layer/.style={
           rectangle,
           draw=black,
           fill=white,
           inner xsep=0.5em,
           inner ysep=0,
           minimum height=1.6em,
           text centered}
    }

    \node[minimum height=1.5em] (x) {$x$};
    \node[layer,below=2 of x] (ce1) {$\text{conv}\,[4,2]$} edge[<-] (x);
    \draw [decorate,decoration={brace,amplitude=0.5em},transform canvas={xshift=-2}]
        (ce1.south west) -- (ce1.north west)
        node [midway,xshift=-0.5em] {$2\times$};
    % \node[layer,below=1 of ce1] (ce2) {$\text{conv}\,[4,2]$} edge[<-] (ce1);
    
    \node[circle,fill,inner sep=0.1em,below=0.4 of ce1] (ce3a) {} edge (ce1);
    \node[layer,below=1.7 of ce1] (ce3) {$\text{conv}\,[1,1]$} edge[<-] (ce3a);
    \node[circle,draw,fill=white,below=0.4 of ce3,inner sep=0] (ce3b) {\tiny$+$} edge (ce3);
    \draw[->] (ce3a) -- ([xshift=0.6em]ce3a -| ce3.east) |- (ce3b);

    \node[layer,below=1 of ce3b] (ce4) {$\text{VQ}\,[K=2048]$} edge[<-] (ce3b);


    \node[minimum height=1.5em,right=14em of x] (y) {$y$};
    \node[layer] at (y |- ce1) (se1) {$\text{conv}\,[4,2]$} edge[<-] (y);

    \node[circle,fill,inner sep=0.1em,below=0.4 of se1] (se2a) {} edge (se1);
    \node[layer,below=1.7 of se1] (se2) {$\text{conv}\,[1,1]$} edge[<-] (se2a);
    \node[circle,draw,fill=white,below=0.4 of se2,inner sep=0] (se2b) {\tiny$+$} edge (se2);
    \draw[->] (se2a) -- ([xshift=0.6em]se2a -| se2.east) |- (se2b);

    \node[layer,below=1 of se2b] (se3) {$\text{GRU}$} edge[<-] (se2b);


    \node[layer,below=2 of ce4] (d1) {$\text{conv}^\top\,[1,1]$};  % $(ce4)!0.5!(ce4 -| se2)$
    \draw[->] (ce4) -- (d1);
    \draw[->] (se3) |- node [right,pos=0.45,align=center] {final\\state} (d1);

    \node[circle,fill,inner sep=0.1em,below=0.4 of d1] (d2a) {} edge (d1);
    \node[layer,below=1.7 of d1] (d2) {$\text{GRU}$} edge[<-] (d2a);
    \node[circle,draw,fill=white,below=0.4 of d2,inner sep=0] (d2b) {\tiny$+$} edge (d2);
    \draw[->] (d2a) -- ([xshift=0.6em]d2a -| d2.east) |- (d2b);
    
    \node[layer,below=1 of d2b] (d3) {$\text{conv}^\top\,[4,2]$} edge[<-] (d2b);
    
    \draw [decorate,decoration={brace,amplitude=0.5em},transform canvas={xshift=-2}]
        (d3.south west) -- (d1.north -| d3.west)
        node [midway,xshift=-0.5em] {$2\times$};
    
    \node[layer,below=2 of d3] (d3-1) {$\text{conv}^\top\,[1,1]$} edge[<-] (d3);
    
    \node[circle,fill,inner sep=0.1em,below=0.4 of d3-1] (d7a) {} edge (d3-1);
    \node[layer,below=1.7 of d3-1] (d7) {$\text{GRU}$} edge[<-] (d7a);
    \node[circle,draw,fill=white,below=0.4 of d7,inner sep=0] (d7b) {\tiny$+$} edge (d7);
    \draw[->] (d7a) -- ([xshift=0.6em]d7a -| d7.east) |- (d7b);
    
    \node[layer,below=1 of d7b] (d8) {$\max(0,\cdot\,)$} edge[<-] (d7b);
    
    \node[below=2 of d8] (xhat) {$\hat x$} edge[<-] (d8);
    
    
    \coordinate (center-y) at ($(ce4.south)!0.5!(d1.north)$);
    \coordinate (center-x) at ($(d1.east)!0.5!(se2.west)$);
    \coordinate (center) at (center-x |- center-y);
    \begin{scope}[on background layer] 
        %\draw[dashed,gray] (center) -- (center -| se1.east);
        \draw[dashed,gray] (center) -- (center -| ce4.west);
        \draw[dashed,gray] (center) -- (center |- x.north);
        \draw[dashed,gray] (center) -- (center |- xhat.south);
    \end{scope}
    \node[anchor=north east,align=right] at ([xshift=-0.5em]x.north -| center) () {\bf Content\\\bf encoder};
    \node[anchor=north west,align=left] at ([xshift=0.5em]x.north -| center) () {\bf Style\\\bf encoder};
    \node[anchor=south east,align=right] at ([xshift=-0.5em]xhat.south -| center) () {\bf Decoder};
\end{tikzpicture}%
}%
% \end{document}

==> figs/method.tex <==
% \documentclass{minimal}
% \usepackage{tikz}
% \usetikzlibrary{calc,positioning,arrows,fit,backgrounds} 
% \usepackage{fontawesome,bbding}
% \begin{document}
{
\small
\begin{tikzpicture}[x=0.4cm,y=0.4cm,auto]
    \tikzset{
        %Define standard arrow tip
        >=stealth',
        %Define style for boxes
        module/.style={
           rectangle,
           rounded corners,
           draw=black, thick,
           fill=white,
           text width=4.2em,
           inner ysep=0.6em,
           text centered},
        data/.style={
           rectangle,
           draw=black,
           fill=white,
           inner xsep=0.5em,
           inner ysep=0.2em,
           text centered},
    }

    \node[data] (cinput) {$x$\vphantom{dp}};
    \node[module,align=center,right=0.75 of cinput] (cenc) {content\\encoder}
        edge[<-] (cinput);
    \node[data,right=0.7 of cenc] (crep) {$c_1,\ldots,c_L$\vphantom{dp}}
        edge[<-] (cenc);

    \node[data,below=2 of cinput] (sinput) {$y$\vphantom{dp}};
    \node[module,align=center] at (cenc |- sinput) (senc) {style\\encoder}
        edge[<-] (sinput);
    \node[data,right=0.7 of senc] (srep) {$s$\vphantom{dp}}
        edge[<-] (senc);

    \node[module,right=0.75 of crep] (dec) {decoder}
        edge[<-] (crep);
    \draw[->] (srep) -| (dec);

    \node[data,right=0.8 of dec] (out) {$\hat x$\vphantom{dp}}
        edge[<-] (dec);
    
    \begin{scope}[on background layer]    
        \node[fill=black!10,
              fit={
                ($(cinput.west)+(-0.25,0)$) (out)
                (cenc) ($(cenc.north)+(0,1.5em)$)
              },
              inner sep=4]
            (vqvae) {};
        \node[below right=0.08 of vqvae.north west] () {\bf VQ-VAE};
    \end{scope}
    
    \node[left=1.8 of $(cinput)!0.5!(sinput)$, inner sep=0] (audiofile) {\Large\rotatebox[origin=b]{45}{\ScissorRightBrokenBottom}\hskip-0.48em\faFileAudioO};
    \draw[->] ($(audiofile.east)+(0,0.1)$) -- ($(audiofile.east)+(0.2,0.1)$) |- (cinput.west);
    \draw[->] ($(audiofile.east)+(0,-0.3)$) -- ($(audiofile.east)+(0.2,-0.3)$) |- (sinput.west);
\end{tikzpicture}%
}%
% \end{document}
